A Review on Deep Learning Autoencoder in the Design of Next-Generation Communication Systems

Traditional mathematical models used in designing next-generation communication systems often fall short due to inherent simplifications, narrow scope, and computational limitations. In recent years, the incorporation of deep learning (DL) methodologies into communication systems has made significant progress in system design and performance optimisation. Autoencoders (AEs) have become essential, enabling end-to-end learning that allows for the combined optimisation of transmitters and receivers. Consequently, AEs offer a data-driven methodology capable of bridging the gap between theoretical models and real-world complexities. The paper presents a comprehensive survey of the application of AEs within communication systems, with a particular focus on their architectures, associated challenges, and future directions. We examine 120 recent studies across wireless, optical, semantic, and quantum communication fields, categorising them according to transceiver design, channel modelling, digital signal processing, and computational complexity. This paper further examines the challenges encountered in the implementation of AEs, including the need for extensive training data, the risk of overfitting, and the requirement for differentiable channel models. Through data-driven approaches, AEs provide robust solutions for end-to-end system optimisation, surpassing traditional mathematical models confined by simplifying assumptions. This paper also summarises the computational complexity associated with AE-based systems by conducting an in-depth analysis employing the metric of floating-point operations per second (FLOPS). This analysis encompasses the evaluation of matrix multiplications, bias additions, and activation functions. This survey aims to establish a roadmap for future research, emphasising the transformative potential of AEs in the formulation of next-generation communication systems.

==> fig_ch_1.tex <==
\definecolor{leo-blue}{RGB}{64,115,158}
\definecolor{geo-orange}{RGB}{218,124,48}
\tikzset{box/.style={rectangle, draw=black, rounded corners=2pt, thick},
    param/.style={box, font=\large, minimum width=4cm, minimum height=0.6cm, text width=7.5cm, align=left, drop shadow},
    header/.style={box, font=\Large, text=black, minimum width=5cm, minimum height=0.8cm, drop shadow},
    icon/.style={circle, draw, thin, minimum size=6mm}}

\centering
\resizebox{1.0\columnwidth}{!}{
\begin{tikzpicture}[y=-0.8cm]

% Column headers
\node[header, fill=gray!30] at (0,-0.4) {Wireless Communications};
\node[header, text=white, fill=leo-blue] at (4cm,0.8) {Solutions};
\node[header, text=white, fill=geo-orange] at (-4cm,0.8) {Challenges};


% challenges
\node[param, fill=geo-orange!30] at (-4,3) {\textbf{Channel Impairments and Variability}: lack of exact channel models, mismatch between model and real conditions, noise/quantization robustness, channel coding/equalization};

\node[param, fill=geo-orange!30] at (-4,6) {\textbf{Interference Management}: dynamic and unknown interference, co-channel effects, trade-off between suppression and performance};
\node[param, fill=geo-orange!30] at (-4,8.7) {\textbf{MIMO Systems:} curse of dimensionality, decentralized processing schemes, signal detection, nonlinear/interference distortion, CSI-efficient feedback, ZIC};
\node[param, fill=geo-orange!30] at (-4,11.1) {\textbf{OFDM Systems}: inherent waveform characteristics, PAPR, ACLR, synchronization, phase noise};
\node[param, fill=geo-orange!30] at (-4,13.2) {\textbf{ISAC Systems}: JCAS, difficulties in detecting multiple radar targets, balance sensing and communication};

% Solutions
\node[param, fill=leo-blue!30] at (4,3) {Model-free AEs, stochastic approximation algorithms, GAN-based channel modeling, Turbo AE, VAE equalizer, denoising AE};

\node[param, fill=leo-blue!30] at (4,6) {Interference-aware training, joint transmitter–receiver AE design, adaptive deep learning};

\node[param, fill=leo-blue!30] at (4,8.7) {Bit-wise AE, BWAE-MIMO, SWAE-MIMO, VAE-based, AE-based architecture, PRVNet};
\node[param, fill=leo-blue!30] at (4,11.1) {AE-driven waveform design methodologies, AE-based GCS, MC-AE};
\node[param, fill=leo-blue!30] at (4,13.2) {AE-based Joint constellation shaping, AE-based for permutation-invariant encoding};

\draw[] (-0.15,3) -- (0.15,3);
\draw[] (-0.15,6) -- (0.15,6);
\draw[] (-0.15,8.7) -- (0.15,8.7);
\draw[] (-0.15,11.1) -- (0.15,11.1);
\draw[] (-0.15,13.2) -- (0.15,13.2);


\end{tikzpicture}
}

==> fig_ch_2.tex <==
\definecolor{leo-blue}{HTML}{b67d77}
\definecolor{geo-orange}{HTML}{7d77b6}
\tikzset{box/.style={rectangle, draw=black, rounded corners=2pt, thick},
    param/.style={box, font=\large, minimum width=4cm, minimum height=0.6cm, text width=7.5cm, align=left, drop shadow},
    header/.style={box, font=\Large, text=black, minimum width=5cm, minimum height=0.8cm, drop shadow},
    icon/.style={circle, draw, thin, minimum size=6mm}}

\centering
\resizebox{1.0\columnwidth}{!}{
\begin{tikzpicture}[y=-0.8cm]

% Column headers
\node[header, fill=gray!30] at (0,-0.4) {Optical Fiber Communications};
\node[header, text=white, fill=leo-blue] at (4cm,1) {Solutions};
\node[header, text=white, fill=geo-orange] at (-4cm,1) {Challenges};


% challenges
\node[param, fill=geo-orange!30] at (-4,2.7) {\textbf{Dispersion and Nonlinearity:} CD, ISI, Kerr nonlinearity, long memory optical channel};

% \node[param, fill=geo-orange!30] at (-4,4) {\textbf{Transceiver Design and Optimization:} efficient optimization procedures};
\node[param, fill=geo-orange!30] at (-4,4.5) {\textbf{Equalization and Carrier Recovery:} robust
equalization and carrier recovery};
\node[param, fill=geo-orange!30] at (-4,6) {\textbf{Constellation Shaping:} non-Gray labeling, dedicated shaping encoder};
% \node[param, fill=geo-orange!30] at (-4,8.2) {\textbf{ASAC Systems}: JCAS, difficulties in detecting multiple radar targets};

% Solutions
\node[param, fill=leo-blue!30] at (4,2.7) {Joint design transmitter and receiver, RNN, Low-complexity offline learning,  ... active challenge area };

% \node[param, fill=leo-blue!30] at (4,4) {AE end-to-end- optimization framework, RNN, ... active challenge area};

\node[param, fill=leo-blue!30] at (4,4.5) {(VAE, VQ-VAE, VAE-LE) Equalizers, ... active challenge area};
\node[param, fill=leo-blue!30] at (4,6) {Joint GS and PS through
AE, differentiable bit-level PS ... active challenge area};
% \node[param, fill=leo-blue!30] at (4,8.2) {AE-based Joint constellation shaping, AE-based system for permutation-invariant encoding};

\draw[] (-0.15,2.7) -- (0.15,2.7);
\draw[] (-0.15,4.5) -- (0.15,4.5);
\draw[] (-0.15,6) -- (0.15,6);
% \draw[] (-0.15,6.8) -- (0.15,6.8);
% \draw[] (-0.15,8.2) -- (0.15,8.2);


\end{tikzpicture}
}

==> fig_ch_3.tex <==
\definecolor{leo-blue}{HTML}{3d92ad}
\definecolor{geo-orange}{HTML}{ad3d5a}
\tikzset{box/.style={rectangle, draw=black, rounded corners=2pt, thick},
    param/.style={box, font=\large, minimum width=4cm, minimum height=0.6cm, text width=7.5cm, align=left, drop shadow},
    header/.style={box, font=\Large, text=black, minimum width=5cm, minimum height=0.8cm, drop shadow},
    icon/.style={circle, draw, thin, minimum size=6mm}}

\centering
\resizebox{1.0\columnwidth}{!}{
\begin{tikzpicture}[y=-0.8cm]

% Column headers
\node[header, fill=gray!30] at (0,-0.4) {Optical Wireless Communication};
\node[header, text=white, fill=leo-blue] at (4cm,0.8) {Solutions};
\node[header, text=white, fill=geo-orange] at (-4cm,0.8) {Challenges};


% challenges
\node[param, fill=geo-orange!30] at (-4,2.4) {\textbf{Channel Characteristics and Modeling:} non-negativity, intensity modulation constraints, variable channel conditions};

\node[param, fill=geo-orange!30] at (-4,4.2) {\textbf{FSO Specific Challenges:} coding efficiency, degradation in strong turbulence};
\node[param, fill=geo-orange!30] at (-4,6) {\textbf{Underwater Optical Communication:} severe channel attenuation, hardware design and signal processing};
% \node[param, fill=geo-orange!30] at (-4,6.8) {\textbf{Constellation Shaping:} non-Gray labeling, dedicated shaping encoder};
% \node[param, fill=geo-orange!30] at (-4,8.2) {\textbf{ASAC Systems}: JCAS, difficulties in detecting multiple radar targets};

% Solutions
\node[param, fill=leo-blue!30] at (4,2.4) {AE-based OWC systems, sparse-representation AE, ... active challenge area };

\node[param, fill=leo-blue!30] at (4,4.2) {AE-based transceiver for FSO, convolutional AEs ... active challenge area};

\node[param, fill=leo-blue!30] at (4,6) {AE-based model tailored to underwater optical communication ... active challenge area};

% \node[param, fill=leo-blue!30] at (4,6.8) {joint geometric and probabilistic shaping through AE, differentiable bit-level probabilistic shaping};
% \node[param, fill=leo-blue!30] at (4,8.2) {AE-based Joint constellation shaping, AE-based system for permutation-invariant encoding};

\draw[] (-0.15,2.4) -- (0.15,2.4);
\draw[] (-0.15,4.2) -- (0.15,4.2);
\draw[] (-0.15,6) -- (0.15,6);
% \draw[] (-0.15,6.8) -- (0.15,6.8);
% \draw[] (-0.15,8.2) -- (0.15,8.2);


\end{tikzpicture}
}

==> fig_ch_4.tex <==
\definecolor{leo-blue}{HTML}{297360}
\definecolor{geo-orange}{HTML}{796b6d}
\tikzset{box/.style={rectangle, draw=black, rounded corners=2pt, thick},
    param/.style={box, font=\large, minimum width=4cm, minimum height=0.6cm, text width=7.5cm, align=left, drop shadow},
    header/.style={box, font=\Large, text=black, minimum width=5cm, minimum height=0.8cm, drop shadow},
    icon/.style={circle, draw, thin, minimum size=6mm}}

\centering
\resizebox{1.0\columnwidth}{!}{
\begin{tikzpicture}[y=-0.8cm]

% Column headers
\node[header, fill=gray!30] at (0,-0.4) {Semantic Communication};
\node[header, text=white, fill=leo-blue] at (4cm,1) {Solutions};
\node[header, text=white, fill=geo-orange] at (-4cm,1) {Challenges};


% challenges
\node[param, fill=geo-orange!30] at (-4,2.6) {\textbf{Defining and Quantifying Meaning:} define, model, and quantify meaning, high recovery rates};

\node[param, fill=geo-orange!30] at (-4,4.7) {\textbf{Semantic Noise and Quality Metrics:} lack of objective metrics to model
and evaluate semantic noise};
\node[param, fill=geo-orange!30] at (-4,7.1) {\textbf{Background Knowledge Alignment:} common BK between
communication nodes, convey AE-based systems to intended meaning};
% \node[param, fill=geo-orange!30] at (-4,6.8) {\textbf{Constellation Shaping:} non-Gray labeling, dedicated shaping encoder};
% \node[param, fill=geo-orange!30] at (-4,8.2) {\textbf{ASAC Systems}: JCAS, difficulties in detecting multiple radar targets};

% Solutions
\node[param, fill=leo-blue!30] at (4,2.6) {AE-based technique for learning conceptual spaces , ... active challenge area };

\node[param, fill=leo-blue!30] at (4,4.7) {AE-based image quality metric ... active challenge area};

\node[param, fill=leo-blue!30] at (4,7.1) {AE-based semantic communication framework, ... active challenge area};

% \node[param, fill=leo-blue!30] at (4,6.8) {joint geometric and probabilistic shaping through AE, differentiable bit-level probabilistic shaping};
% \node[param, fill=leo-blue!30] at (4,8.2) {AE-based Joint constellation shaping, AE-based system for permutation-invariant encoding};

\draw[] (-0.15,2.6) -- (0.15,2.6);
\draw[] (-0.15,4.7) -- (0.15,4.7);
\draw[] (-0.15,7.1) -- (0.15,7.1);
% \draw[] (-0.15,6.8) -- (0.15,6.8);
% \draw[] (-0.15,8.2) -- (0.15,8.2);


\end{tikzpicture}
}

==> fig_ch_5.tex <==
\definecolor{leo-blue}{HTML}{008b8b}
\definecolor{geo-orange}{HTML}{e20222}              
\tikzset{box/.style={rectangle, draw=black, rounded corners=2pt, thick},
    param/.style={box, font=\large, minimum width=4cm, minimum height=0.6cm, text width=7.5cm, align=left, drop shadow},
    header/.style={box, font=\Large, text=black, minimum width=5cm, minimum height=0.8cm, drop shadow},
    icon/.style={circle, draw, thin, minimum size=6mm}}

\centering
\resizebox{1.0\columnwidth}{!}{
\begin{tikzpicture}[y=-0.8cm]

% Column headers
\node[header, fill=gray!30] at (0,-0.2) {Hybrid Quantum-Classical Communication};
\node[header, text=white, fill=leo-blue] at (4cm,1) {Solutions};
\node[header, text=white, fill=geo-orange] at (-4cm,1) {Challenges};


% challenges
\node[param, fill=geo-orange!30] at (-4,3) {\textbf{Quantum Dataset and Encoding:} high-dimensional quantum datasets, adapting to different encoding schemes and scaling models };

\node[param, fill=geo-orange!30] at (-4,5.4) {\textbf{System Integration and Optimization:} high-performance near real-time, hyperparameter, adapting QNN architecture};
% \node[param, fill=geo-orange!30] at (-4,5.9) {\textbf{Background Knowledge Alignment:} common BK between communication nodes, convey AE-based systems to intended meaning};
% \node[param, fill=geo-orange!30] at (-4,6.8) {\textbf{Constellation Shaping:} non-Gray labeling, dedicated shaping encoder};
% \node[param, fill=geo-orange!30] at (-4,8.2) {\textbf{ASAC Systems}: JCAS, difficulties in detecting multiple radar targets};

% Solutions
\node[param, fill=leo-blue!30] at (4,3) {Hybrid quantum-classical AE architecture ... active challenge area };

\node[param, fill=leo-blue!30] at (4,5.4) {Hybrid quantum-classical AE architecture ... active challenge area};

% \node[param, fill=leo-blue!30] at (4,5.65) {AE-based semantic communication framework, ... active challenge area};

% \node[param, fill=leo-blue!30] at (4,6.8) {joint geometric and probabilistic shaping through AE, differentiable bit-level probabilistic shaping};
% \node[param, fill=leo-blue!30] at (4,8.2) {AE-based Joint constellation shaping, AE-based system for permutation-invariant encoding};

\draw[] (-0.15,3) -- (0.15,3);
\draw[] (-0.15,5.4) -- (0.15,5.4);
% \draw[] (-0.15,5.65) -- (0.15,5.65);
% \draw[] (-0.15,6.8) -- (0.15,6.8);
% \draw[] (-0.15,8.2) -- (0.15,8.2);


\end{tikzpicture}
}

==> fig_ch_6.tex <==
\definecolor{leo-blue}{HTML}{0272af}
\definecolor{geo-orange}{HTML}{af021b}
\tikzset{box/.style={rectangle, draw=black, rounded corners=2pt, thick},
    param/.style={box, font=\large, minimum width=4cm, minimum height=0.6cm, text width=7.5cm, align=left, drop shadow},
    header/.style={box, font=\Large, text=black, minimum width=5cm, minimum height=0.8cm, drop shadow},
    icon/.style={circle, draw, thin, minimum size=6mm}}

\centering
\resizebox{1.0\columnwidth}{!}{
\begin{tikzpicture}[y=-0.8cm]

% Column headers
\node[header, fill=gray!30] at (0,-0.4) {Other Specific Topics in Communication Systems};
\node[header, text=white, fill=leo-blue] at (4cm,0.8) {Solutions};
\node[header, text=white, fill=geo-orange] at (-4cm,0.8) {Challenges};


% challenges
\node[param, fill=geo-orange!30] at (-4,2.4) {\textbf{Complexity and Computational Constraints:} computation and storage demands in resource-constraint HW};

\node[param, fill=geo-orange!30] at (-4,4.3) {\textbf{Training and Convergence:} high-dimensional data, ensure convergence};
% \node[param, fill=geo-orange!30] at (-4,5.4) {\textbf{Adaptability and Flexibility:} continual fluctuation in channel, AE structure rigidity};
\node[param, fill=geo-orange!30] at (-4,5.9) {\textbf{Data Representation and Rate:} one-hot low spectral efficiency};
% \node[param, fill=geo-orange!30] at (-4,8.2) {\textbf{Synchronization:} Reliable synchronization, FSO, CFO};
\node[param, fill=geo-orange!30] at (-4,7.5) {\textbf{Data Scarcity:} Collecting/Classifying RF signals, large labeled datasets};

% Solutions
\node[param, fill=leo-blue!30] at (4,2.4) {Tensor decomposition, shallow network architectures, low-precision compression, binary NN, hybrid architecture ... };

\node[param, fill=leo-blue!30] at (4,4.3) {Segmented GAN architecture, Community-based AE, Two-step training};

% \node[param, fill=leo-blue!30] at (4,5.4) {AE graph neural network (AEGNN), ... active challenge area};
\node[param, fill=leo-blue!30] at (4,5.9) {Generalized data representation (GDR), ... active challenge area};
% \node[param, fill=leo-blue!30] at (4,8.2) {Incorporating synchronization impairments into training process, ... open challenge};
\node[param, fill=leo-blue!30] at (4,7.5) {VQ-VAE, deep denoising AE, semi-supervised classification, ... open challenge};

\draw[] (-0.15,2.4) -- (0.15,2.4);
\draw[] (-0.15,4.3) -- (0.15,4.3);
% \draw[] (-0.15,5.4) -- (0.15,5.4);
\draw[] (-0.15,6) -- (0.15,6);
\draw[] (-0.15,7.5) -- (0.15,7.5);


\end{tikzpicture}
}

==> fig_structure.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{shapes.geometric, positioning, shadows}

\definecolor{colorgreen}{HTML}{005F69}

% \usetikzlibrary{shapes.rounded corners, positioning}

% \begin{document}
\centering
\resizebox{1.8\columnwidth}{!}{
\begin{tikzpicture}[
  box/.style={rounded corners, draw=black, fill=colorgreen!40, minimum width=1.8cm, minimum height=0.5cm, drop shadow},
  container/.style={rounded corners, draw=black, inner sep=0.1cm, fill=gray!10},
  section/.style={rounded corners, draw=black, inner sep=0.1cm},
  node distance=0.4cm and 0.4cm,
  font=\small ]

% Section 2
\node[container] (main) at (0,0) {

  \begin{tikzpicture}[node distance=0.2cm]
    \node[align=center] (title2) at (0,1.2) {\textbf{Section II. Limitations of Mathematical Models}};
    \node[box] (M1) [align=center,below left=of title2, xshift=1cm] {Simplifications \\ and Narrow Scope};    
    \node[box] (M3) [align=center, right=of M1] {Inadequate Handling of\\ Nonlinearity and Complexity};
    \node[box] (M2) [align=center, right=of M3] {Validation Challenges and \\ Interdisciplinary Gaps};
    % \node[box] (M4) [align=center, below =of M2, yshift=0.25cm] {Interdisciplinary Gaps};
    % \node[box] (M5) [right=of M3] {Validation challenges};
    % \node[box] (M6) [align=center, below=of M5] {Inadequate consideration\\ of uncertainties};
    % \node[box] (M7) [right=of M5] {Complexity and nonlinearity};
    % \node[box] (M8) [align=center, below=of M7] {Lack of integration \\ with other disciplines};
  \end{tikzpicture}
};

% Section 3
\node[container] (main) at (-4,-2.4) {
  \begin{tikzpicture}[node distance=0.2cm]
    \node[align=center] (title3) at (0,1.2) {\textbf{Section III. Why AEs for Communication Systems?}};
    \node[box] (W1) [align=center, below left=of title3, xshift=3.2cm] {Transmitter/Receiver\\ joint optimization};    
    \node[box] (W2) [align=center, below=of W1] {Performance closer\\ to Shannon limit};
    \node[box] (W3) [align=center, right=of W1] {Robustness and adaptability\\ to varying channel conditions};
    \node[box] (W4) [align=center, below =of W3] {Fundamental end-to-end\\ communication framework};
  \end{tikzpicture}
};

% Section 4
\node[container] (main) at (-4,-4.5) {
  \begin{tikzpicture}[node distance=0.2cm]
    \node[align=center] (title4) at (0,1.2) {\textbf{Section VI. AE Architecture Fundamentals}};
    \node[box] (S1) [align=center, below=of title4] {Explaining the simple AE Architecture}; 
  \end{tikzpicture}
};

% Section 5
\node[container] (main) at (4,-3.1) {
  \begin{tikzpicture}[node distance=0.2cm]
    \node[align=center] (title4) at (0,1.2) {\textbf{Section V. AE based Communication Systems}};
    \node[box] (A1) [align=center, below=of title4] {AE Architecture approaches:\\ Regression, Symbol-/Bit-wise, Activation function,\\ loss function, physical constraints};    
    \node[box] (A2) [align=center, below=of A1] {AE Architecture Variant:\\ Classical AE, CAE, RAE, VAE, SAE, AAE};
    \node[box] (A3) [align=center, below left=of A2, xshift=3.8cm] {Geometric and Probabilistic\\ Constellation Shaping};
    % \node[box] (A3) [align=center, below left=of A2, xshift=4.3cm] {Differentiability: How to\\ determine it, current solutions};
    \node[box] (A4) [align=center, right =of A3] {How to calculate\\ AE Complexity};
  \end{tikzpicture}
};

% Section 6
% % Outer container
\node[container] (main5) at (0,-8.5) {
  \begin{tikzpicture}[node distance=0.3cm and 0.4cm]

    % Section 6.1
    \node[section] (sec51) {
      \begin{tikzpicture}[node distance=0.2cm]
        \node[align=center] (title51) at (0,1.2) {\textbf{Domain-Specific Challenges/Solutions}};
        \node[box] (wc) [below=of title51, xshift=-0.7cm] {Wireless Communications};
        \node[box] (ofc) [below=of wc, xshift=0.35cm] {Optical Fiber Communications};
        \node[box] (owc) [below=of ofc, xshift=0.2cm] {Optical Wireless Communications};
        \node[box] (sc) [below=of owc, xshift=-0.5cm] {Semantic Communications};
        \node[box] (qc) [below=of sc] {Quantum Communications};
      \end{tikzpicture}
    };

    % Section 6.2
    \node[section, right=of sec51, yshift=0.9cm] (sec52) {
      \begin{tikzpicture}[node distance=0.2cm and 0.3cm]
        \node[align=center] (title52) at (0,1.2) {\textbf{Research Issues}};
        \node[box] (r1) [below=of title52, xshift=-1.2cm] {System Design};
        \node[box] (r2) [align=center,below=of r1] {Channel/Signal\\ Processing};
        \node[box] (r3) [right=of r1] {Coding/Modulation};
        \node[box] (r4) [below=of r3] {Low Complexity};
        % \node[box] (lf) [right=of kd] {Technology-Specific adaptation};
      \end{tikzpicture}
    };

    % Section 6.3
    \node[section, below=of sec52, yshift=0.2cm] (sec53) {
      \begin{tikzpicture}[node distance=0.1cm and 0.1cm]
        \node[align=center] (title53) at (0,0.2) {\textbf{AE Models}};
        \node[box] (m1) [below=of title53, xshift=-0.2cm] {Dense AE};
        \node[box] (m2) [below=of m1] {VAE};
        \node[box] (m3) [left=of m1] {Turbo AE};
        \node[box] (m4) [right=of m1] {GAN-AE};
        \node[box] (m5) [below=of m3] {Denoise AE};
        \node[box] (m5) [below=of m4] {...};
      \end{tikzpicture}
    };
    
    % Section 6.4
    \node[section, right=of sec52, yshift=-0.75cm] (sec54) {
      \begin{tikzpicture}[node distance=0.2cm and 0.3cm]
        \node[align=center] (title54) at (0,1.2) {\textbf{Other Specific Challenges}};
        \node[box] (o1) [align=center, below=of title54] {Complexity and\\ Computational Constraints};
        \node[box] (o2) [below=of o1] {Training and Convergence};
        \node[box] (o3) [below=of o2] {Data Representation and Rate};
        \node[box] (o4) [below=of o3] {Data Scarcity};
        \node[box] (o5) [below=of o4] {Emerging HW Technologies};
      \end{tikzpicture}
    };
  \end{tikzpicture}
};


% Section 7
\node[container] (main) at (-4,-12.1) {
  \begin{tikzpicture}[node distance=0.2cm]
    \node[align=center] (title41) at (0,1.2) {\textbf{Section VII. (Non-) and Differentiable Channel}};
    \node[box] (D1) [align=center, below left=of title41, xshift=3.5cm] {How to determine\\ differentiability}; 
    \node[box] (D2) [align=center, right=of D1] {Solutions for\\ non-differentiable}; 
  \end{tikzpicture}
};

% Section 8
\node[container] (main) at (4,-12.2) {
  \begin{tikzpicture}[node distance=0.2cm]
    \node[align=center] (title42) at (0,1.2) {\textbf{Section VIII. Lessons Learned}};
    \node[box] (L1) [align=center, below left=of title42, xshift=2.5cm] {Regularization Strategies}; 
    \node[box] (L2) [align=center, below=of L1] {Loss Function Choices};  
    \node[box] (L3) [align=center, right=of L1] {Hyperparameter Tuning};  
    \node[box] (L4) [align=center, below=of L3] {Deployment Reliability}; 
  \end{tikzpicture}
};




% Section 9
\node[container] (main) at (0,-14.8) {
  \begin{tikzpicture}[node distance=0.2cm]
    \node[align=center] (title6) at (0,1.2) {\textbf{Section VX. Future Research Areas}};
    \node[box] (F1) [align=center, below=of title6] {Complexity and\\ Computational Constraints};    
    \node[box] (F2) [align=center, left=of F1] {Scalability and\\ High Dimensions};
    \node[box] (F3) [align=center, left=of F2] {Implementation\\ and HW Issues};
    \node[box] (F4) [align=center, right=of F1] {Non-differentiable channels\\ and DSP components};
    \node[box] (F5) [align=center, right=of F4, yshift=0.2cm] {Data and Training Issues};
    \node[box] (F8) [align=center, below=of F5] {Interpretability and Trust};
    \node[box] (F9) [align=center, below=of F8] {Hybrid models};
    
    \node[box] (F6) [align=center, below=of F3] {Advanced AE\\ architectures};
    
    \node[box] (F10) [align=center, below=of F4, xshift=0.2cm] {System-Level and\\ Practical Considerations};
    \node[box] (F11) [align=center, below=of F2, xshift=0.4cm] {Federated Learning for\\ Distributed AE Training};
    \node[box] (F12) [align=center, below=of F1, xshift=0.65cm] {Edge-AI Integration for\\ Low-Latency System};   
  \end{tikzpicture}
};


% Main title
\node at (main5.north) [above=0.1cm] {\textbf{Section VI. AE-Based Solutions to Domain-Specific Challenges in Communication Systems}};

\end{tikzpicture}
}


% \end{document}
